CROMA: Remote Sensing Representations with Contrastive Radar-Optical Masked Autoencoders

A vital and rapidly growing application, remote sensing offers vast yet sparsely labeled, spatially aligned multimodal data; this makes self-supervised learning algorithms invaluable. We present CROMA: a framework that combines contrastive and reconstruction self-supervised objectives to learn rich unimodal and multimodal representations. Our method separately encodes masked-out multispectral optical and synthetic aperture radar samples -- aligned in space and time -- and performs cross-modal contrastive learning. Another encoder fuses these sensors, producing joint multimodal encodings that are used to predict the masked patches via a lightweight decoder. We show that these objectives are complementary when leveraged on spatially aligned multimodal data. We also introduce X- and 2D-ALiBi, which spatially biases our cross- and self-attention matrices. These strategies improve representations and allow our models to effectively extrapolate to images up to 17.6x larger at test-time. CROMA outperforms the current SoTA multispectral model, evaluated on: four classification benchmarks -- finetuning (avg. 1.8%), linear (avg. 2.4%) and nonlinear (avg. 1.4%) probing, kNN classification (avg. 3.5%), and K-means clustering (avg. 8.4%); and three segmentation benchmarks (avg. 6.4%). CROMA's rich, optionally multimodal representations can be widely leveraged across remote sensing applications.

==> DGX.tex <==
\begin{tikzpicture}[x=40pt,y=40pt,
    sh/.style={shade,shading=axis,left color=COL2,right color=COL1,shading angle=45},
    shm/.style={shade,shading=axis,left color=COL1,right color=COL2,shading angle=45},
    N/.style={font=\footnotesize\color{white},align=center},
    Nr/.style={rectangle,draw,rounded corners=2pt,draw=none,text width=8*\CubeS*40pt},
    N1/.style={N,Nr,minimum height=25pt,inner ysep=1pt},
    N2/.style={N,inner sep=0.5pt},
    N3/.style={N,Nr,sh},
    N4/.style={N,black},
    t/.style={font=\scriptsize\itshape\setlist{leftmargin=*,nosep,noitemsep,label={$\rightarrow$}},right,align=left,text width=0.5\linewidth,inner sep=0pt,anchor=north west},
    a/.style={->},
    b/.style={thick,->},
    p/.style={white,line width=0.1pt},
    inarr/.style={white,->},
]
    % Figure colors
        \definecolor{COL0}{HTML}{c68c39}
        \definecolor{COL1}{HTML}{009ADE}
        \definecolor{COL2}{HTML}{AF58BA}
        \definecolor{COLg1}{HTML}{b8b8b8}
        \definecolor{COLg2}{HTML}{d5d5d5}
        \definecolor{COLa1}{HTML}{00B000}
        \definecolor{COLa2}{HTML}{E9002D}
        \newlength{\Arr}\setlength{\Arr}{6pt}
    % Build small cubes
        \newcounter{Cube}
        \def\CubeS{0.25}
        \def\Cube#1#2#3#4{
            \foreach \ncube in {1,...,#1} {
                \stepcounter{Cube}
                \coordinate (CUBE) at (#2);
                \coordinate (CUBE\theCube) at ([shift={(\ncube*\CubeS-\CubeS,0)}]CUBE);
                \filldraw[draw=black,#3] ([shift={(\ncube*\CubeS-1.5*\CubeS,-0.5*\CubeS)}]CUBE)--++(\CubeS,0)coordinate(P1)--++(45:0.2*\CubeS)--++(90:\CubeS)coordinate(P3)--++(180:\CubeS)--++(45:-0.2*\CubeS)coordinate(P2)--cycle;
                \draw[black] (P1)|-(P2);
                \draw[black] (P3)--++(45:-0.2*\CubeS);
                \node[white,scale=0.6] at ($(P1)!0.5!(P2)$) {#4};
            }
        }
    % Math elements
        \newcommand{\mcR}{\mathcal{R}}
        \newcommand{\mcEnc}{\mathcal{E}}
        \newcommand{\sRAD}{\text{R}}
        \newcommand{\sOPT}{\text{O}}
    % Title positioning
    \coordinate (Title) at (0,2.6);
    % left figure
    \begin{scope}[shift={(-3.25,0)}]
        % left elements
            \begin{scope}[shift={(-1.8,0)}]
                \node[N1,fill=COL1] (L1) at (0,0) {Multispectral\\ Optical Encoder};
                \coordinate (ENC) at ([shift={(-\CubeS,0.5*\CubeS)}]L1.north);
                \setcounter{Cube}{0}
                \Cube{3}{[yshift=\Arr]ENC}{fill=COL1}{}
                \node[N2] (L2) at (CUBE2) {$\mcEnc_{\sOPT}$};
                \draw[inarr] (L2.west)--++(180:0.85*\CubeS);
                \draw[inarr] (L2.east)--++(0:0.85*\CubeS);
                % Satellite
                \node[below,inner sep=0pt] (IL) at ([yshift=-\Arr]L1.south) {\includegraphics[width=85pt]{DGX_1.png}};
                \coordinate (IL1) at ($(IL.south west)!2/3!(IL.north east)$);
                \coordinate (IL2) at ($(IL.north west)!2/3!(IL.south east)$);
                \filldraw[p] (IL.north west)rectangle(IL1);
                \filldraw[p] (IL.south east)rectangle(IL1);
                \filldraw[p] (IL.south west)rectangle(IL2-|IL.east);
                \draw[thick] (IL.south west) rectangle (IL.north east);
                % Title
                \node[t] at (Title-|L1.west) {{\large {\textcolor[HTML]{354875}{Learning Representations}}}
                    \begin{itemize}
                        \item radar$\leftrightarrow$optical contrastive learning
                        \item multimodal masked autoencoding
                    \end{itemize}
                };
            \end{scope}
        % central elements
            \begin{scope}[shift={(0,-0.28)}]
                \fill[COLg2,rounded corners=5pt] (-0.61,1.20) rectangle (0.61,-1.7) coordinate(OS);
                %
                \coordinate (CLcube) at (0,1.375);
                \setcounter{Cube}{0}
                \foreach \c in {1,2,3} {
                    \Cube{1}{[shift={(-1.7*\CubeS,-0.5*\c)}]CLcube}{fill=COL1}{$\mcR_{\sOPT}^\c$}
                    \Cube{1}{[shift={(+1.6*\CubeS,-0.5*\c)}]CLcube}{fill=COL2}{$\mcR_{\sRAD}^\c$}
                }
                \foreach \n in {-1,1} {\node at (\n*0.4,-0.4) {$\vdots$};}
                \foreach \c in {4.5} {
                    \Cube{1}{[shift={(-1.7*\CubeS,-0.5*\c)}]CLcube}{fill=COL1}{$\mcR_{\sOPT}^N$}
                    \Cube{1}{[shift={(+1.6*\CubeS,-0.5*\c)}]CLcube}{fill=COL2}{$\mcR_{\sRAD}^N$}
                }
                \foreach \n in {4,6,8} {\draw[b,COLa2] ([shift={(0.5*\CubeS,0)}]CUBE1)--([shift={(-0.5*\CubeS,0)}]CUBE\n);}
                \foreach \n in {3,5,7} {\draw[b,COLa2] ([shift={(-0.5*\CubeS,0)}]CUBE2)--([shift={(0.5*\CubeS,0)}]CUBE\n);}
                %\foreach \n in {4,6,8} {\draw[b,looseness=0.45,COLa2] ([shift={(0.5*\CubeS,0)}]CUBE1)to[out=0,in=180]([shift={(-0.5*\CubeS,0)}]CUBE\n);}
                %\foreach \n in {3,5,7} {\draw[b,looseness=0.45,COLa2] ([shift={(-0.5*\CubeS,0)}]CUBE2)to[out=180,in=0]([shift={(0.5*\CubeS,0)}]CUBE\n);}
                \draw[b,COLa1] ([shift={(0.5*\CubeS,0)}]CUBE1)--(CUBE1-|CLcube);
                \draw[b,COLa1] ([shift={(-0.5*\CubeS,0)}]CUBE2)--(CUBE2-|CLcube);
                %
                %\node[N4] (L5) at ([yshift=-5pt]CLcube) {contrastive\\ loss};
                %\node[N4,above] (L6) at (OS-|CLcube) {other\\ samples};
                \node[N4,above] (L6) at (OS-|CLcube) {Contrastive\\ Loss};
                \node[font=\tiny] at (0, 1.05) {positive};
                \node[font=\tiny, rotate=90] at (0, -0.6) {negatives};
                %
            \end{scope}
        % right elements
            \begin{scope}[shift={(1.8,0)}]
                \node[N1,fill=COL2] (R1) at (0,0) {Radar Encoder};
                \coordinate (ENC) at ([shift={(-\CubeS,0.5*\CubeS)}]R1.north);
                \setcounter{Cube}{0}
                \Cube{3}{[yshift=\Arr]ENC}{fill=COL2}{}
                \node[N2] (R2) at (CUBE2) {$\mcEnc_{\sRAD}$};
                \draw[inarr] (R2.west)--++(180:0.85*\CubeS);
                \draw[inarr] (R2.east)--++(0:0.85*\CubeS);
                \node[N3,minimum height=25pt,inner ysep=1pt] (R3) at (0,1.22) {Multimodal Encoder};
                \def\Cubestart{-1}
                \def\CubestartY{1.82}
                \def\CubeM{\LARGE\textcolor{black}{M}}
                \Cube{3}{\Cubestart,\CubestartY}{fill=COLg1}{\CubeM}
                \Cube{1}{3*\CubeS+\Cubestart,\CubestartY}{shm}{}
                \Cube{1}{4*\CubeS+\Cubestart,\CubestartY}{fill=COLg1}{\CubeM}
                \Cube{1}{5*\CubeS+\Cubestart,\CubestartY}{shm}{}
                \Cube{2}{6*\CubeS+\Cubestart,\CubestartY}{fill=COLg1}{\CubeM}
                \Cube{1}{8*\CubeS+\Cubestart,\CubestartY}{shm}{}
                \node[N3] (R4) at (0,2.29) {Multimodal Decoder};
                \node[N4,above] (R5) at (R4.north) {Reconstruction Loss};
                % Satellite
                \node[below,inner sep=0pt] (IR) at ([yshift=-\Arr]R1.south) {\includegraphics[width=85pt]{DGX_2.png}};
                \coordinate (IR1) at ($(IR.south west)!1/3!(IR.north east)$);
                \coordinate (IR2) at ($(IR.south west)!2/3!(IR.north east)$);
                \filldraw[p] (IR.south west)rectangle(IR2|-IR1);
                \filldraw[p] (IR1)rectangle(IR2);
                \filldraw[p] (IR.north west)rectangle(IR2-|IR.east);
                \draw[thick] (IR.south west) rectangle (IR.north east);
            \end{scope}
        % left arrows
            \foreach \n in {-1,0,1} {
                \draw[a] ([shift={(\n*\CubeS,0)}]L1.north)--++(90:\Arr);
                \draw[a,<-] ([shift={(\n*\CubeS,0)}]L1.south)--++(270:\Arr);
            }
            \draw[a] ([shift={(0,19pt)}]L1.north) coordinate(X) |-(R3.west);
            \draw (L1.north|-R3.west)--(R3.west) node[midway,above,font=\tiny,inner ysep=1pt]{cross-attention with spatial biases};
            \draw ([xshift=-15pt]X)--([xshift=15pt]X);
            \draw[a] ([shift={(0.37,11pt)}]L1.north)--++(0:35pt) node[midway,below,font=\tiny,inner ysep=1pt]{pool + FFN};
        % right arrows
            \foreach \n in {-1,0,1} {
                \draw[a] ([shift={(\n*\CubeS,0)}]R1.north)--++(90:\Arr);
                \draw[a,<-] ([shift={(\n*\CubeS,0)}]R1.south)--++(270:\Arr);
                \draw[a] ([shift={(\n*\CubeS,17.5pt)}]R1.north)--++(90:\Arr);
            }
            \foreach \n in {-1,1,4} {\draw[a] ([shift={(\n*\CubeS,0)}]R3.north)--++(90:\Arr);}
            \foreach \n in {-4,-3,...,-1,0,1,...,4} {\draw[a] ([shift={(\n*\CubeS,17.5pt)}]R3.north)--++(90:\Arr);}
            \draw[a] ([shift={(-0.37,11pt)}]R1.north)--++(180:35pt) node[midway,below,font=\tiny,inner ysep=1pt]{pool + FFN};
    \end{scope}
    % right figure
    \begin{scope}[shift={(2.90,0)}]
        \def\CubestartX{-1}
        \def\CubestartY{0.6}
        % left elements
            \begin{scope}[shift={(-1.2,0)}]
                \node[N1,fill=COL1] (L1) at (0,0) {Multispectral\\ Optical Encoder};
                \setcounter{Cube}{0}
                \Cube{9}{\CubestartX,\CubestartY}{fill=COL1}{}
                \Cube{1}{-1.7,\CubestartY}{fill=COL1}{$\mcR_{\sOPT}$}
                \node[N2] (L2) at (0,\CubestartY) {$\mcEnc_{\sOPT}$};
                \draw[inarr] (L2.west)--++(180:3.85*\CubeS);
                \draw[inarr] (L2.east)--++(0:3.85*\CubeS);
                \node[below,inner sep=0pt] (IL) at ([yshift=-\Arr]L1.south) {\includegraphics[width=85pt]{DGX_1.png}};
                \draw[thick] (IL.south west) rectangle (IL.north east);
                % Title
                \node[t] at (Title-|L1.west)[shift={(-0.5,0)}] {{\large {\textcolor[HTML]{354875}{Leveraging Representations}}}
                    \begin{itemize}
                        \item finetuning, probing, clustering, and nearest-neighbor
                        \item classification and segmentation
                        \item optionally multimodal
                        \item larger images at test-time
                    \end{itemize}
                };
            \end{scope}
        % right elements
            \begin{scope}[shift={(1.2,0)}]
                \node[N1,fill=COL2] (R1) at (0,0) {Radar Encoder};
                \setcounter{Cube}{0}
                \Cube{9}{\CubestartX,\CubestartY}{fill=COL2}{}
                \Cube{1}{1.7,\CubestartY}{fill=COL2}{$\mcR_{\sRAD}$}
                \node[N2] (R2) at (0,\CubestartY) {$\mcEnc_{\sRAD}$};
                \draw[inarr] (R2.west)--++(180:3.85*\CubeS);
                \draw[inarr] (R2.east)--++(0:3.85*\CubeS);
                \def\CubestartY{1.82}
                \node[N3,minimum height=25pt,inner ysep=1pt] (R3) at (R3-|R1) {Multimodal Encoder};
                \Cube{9}{\CubestartX,\CubestartY}{shm}{}
                \node[N2] (R4) at (0,\CubestartY) {$\mcEnc_{\text{RO}}$};
                \draw[inarr] (R4.west)--++(180:3.65*\CubeS);
                \draw[inarr] (R4.east)--++(0:3.65*\CubeS);
                %
                \node[below,inner sep=0pt] (IR) at ([yshift=-\Arr]R1.south) {\includegraphics[width=85pt]{DGX_2.png}};
                \draw[thick] (IR.south west) rectangle (IR.north east);
            \end{scope}
        % left arrows
            \foreach \n in {-4,...,-1,0,1,...,4} {
                \draw[a] ([shift={(\n*\CubeS,0)}]L1.north)--++(90:\Arr);
                \draw[a,<-] ([shift={(\n*\CubeS,0)}]L1.south)--++(270:\Arr);
            }
            \draw[a] ([shift={(0,19pt)}]L1.north) coordinate(X) |-(R3.west);
            \path (L1.north|-R3.west)--(R3.west)
                node[midway,above,font=\tiny,inner ysep=1pt]{cross-attention with}
                node[midway,below,font=\tiny,inner ysep=1pt]{spatial biases}
            ;
            \draw ([xshift=-44pt]X)--([xshift=44pt]X);
            \draw[a] ([shift={(-1.12,11pt)}]L1.north)--++(180:17.5pt) node[midway,below,font=\tiny,inner ysep=1pt,align=center]{\strut pool\\[-2pt]\strut +\\[-2pt]\strut FFN};
        % right arrows
            \foreach \n in {-4,-3,...,-1,0,1,...,4} {
                \draw[a] ([shift={(\n*\CubeS,0)}]R1.north)--++(90:\Arr);
                \draw[a,<-] ([shift={(\n*\CubeS,0)}]R1.south)--++(270:\Arr);
                \draw[a] ([shift={(\n*\CubeS,17.5pt)}]R1.north)--++(90:\Arr);
                \draw[a] ([shift={(\n*\CubeS,0)}]R3.north)--++(90:\Arr);
            }
            \draw[a] ([shift={(1.12,11pt)}]R1.north)--++(0:17.5pt) node[midway,below,font=\tiny,inner ysep=1pt,align=center]{\strut pool\\[-2pt]\strut +\\[-2pt]\strut FFN};
    \end{scope}
\end{tikzpicture}

==> matrix.tex <==
\newlength{\Mbox}\setlength{\Mbox}{12pt}
\newlength{\Mfont}\setlength{\Mfont}{8pt}
\newlength{\Mfontlabel}\setlength{\Mfontlabel}{10pt}
\begin{tikzpicture}[x=\Mbox,y=-\Mbox]
    \def\Mmax{2.8}
    \definecolor{Mblue}{HTML}{28668a}
    \newcounter{Mx}\setcounter{Mx}{0}
    \newcounter{My}\setcounter{My}{1}
    \newcommand{\Mnewl}{\setcounter{Mx}{0}\stepcounter{My}}
    \newcommand{\Mnode}[1]{\stepcounter{Mx}
        \FPeval\Mvalue{#1*100/\Mmax}
        \node[text width=\Mbox,minimum height=\Mbox,inner sep=0pt,align=center,draw=Mblue!\Mvalue!white,fill=Mblue!\Mvalue!white,font=\fontsize{\Mfont}{\Mfont}\selectfont] (M\theMx\theMy) at (\theMx,\theMy) {#1};
    }
    \Mnode{0.0}\Mnode{1.0}\Mnode{2.0}\Mnode{1.0}\Mnode{1.4}\Mnode{2.2}\Mnode{2.0}\Mnode{2.2}\Mnode{2.8}\Mnewl
    \Mnode{1.0}\Mnode{0.0}\Mnode{1.0}\Mnode{1.4}\Mnode{1.0}\Mnode{1.4}\Mnode{2.2}\Mnode{2.0}\Mnode{2.2}\Mnewl
    \Mnode{2.0}\Mnode{1.0}\Mnode{0.0}\Mnode{2.2}\Mnode{1.4}\Mnode{1.0}\Mnode{2.8}\Mnode{2.2}\Mnode{2.0}\Mnewl
    \Mnode{1.0}\Mnode{1.4}\Mnode{2.2}\Mnode{0.0}\Mnode{1.0}\Mnode{2.0}\Mnode{1.0}\Mnode{1.4}\Mnode{2.2}\Mnewl
    \Mnode{1.4}\Mnode{1.0}\Mnode{1.4}\Mnode{1.0}\Mnode{0.0}\Mnode{1.0}\Mnode{1.4}\Mnode{1.0}\Mnode{1.4}\Mnewl
    \Mnode{2.2}\Mnode{1.4}\Mnode{1.0}\Mnode{2.0}\Mnode{1.0}\Mnode{0.0}\Mnode{2.2}\Mnode{1.4}\Mnode{1.0}\Mnewl
    \Mnode{2.0}\Mnode{2.2}\Mnode{2.8}\Mnode{1.0}\Mnode{1.4}\Mnode{2.2}\Mnode{0.0}\Mnode{1.0}\Mnode{2.0}\Mnewl
    \Mnode{2.2}\Mnode{2.0}\Mnode{2.2}\Mnode{1.4}\Mnode{1.0}\Mnode{1.4}\Mnode{1.0}\Mnode{0.0}\Mnode{1.0}\Mnewl
    \Mnode{2.8}\Mnode{2.2}\Mnode{2.0}\Mnode{2.2}\Mnode{1.4}\Mnode{1.0}\Mnode{2.0}\Mnode{1.0}\Mnode{0.0}\Mnewl
    \draw (M19.south west) rectangle (M91.north east);
    \foreach \n in {1,...,9} {
        \begin{scope}[font=\fontsize{\Mfontlabel}{\Mfontlabel}\selectfont]
            \node at (\n,0) {$k_\n$};
            \node at (0,\n) {$q_\n$};
            \node[opacity=0] at (10,\n) {$q_\n$};
        \end{scope}
    }
    \node at (10,5) {$\cdot m$};
\end{tikzpicture}
